The HiSPARC Experiment

The High School Project on Astrophysics Research with Cosmics (HiSPARC) is a large extensive air shower (EAS) array with detection stations throughout the Netherlands, United Kingdom, Denmark and Namibia. HiSPARC is a collaboration of universities, scientific institutes and high schools. The majority of detection stations is hosted by high schools. A HiSPARC station consists of two or four scintillators placed inside roof boxes on top of a building. The measured response of a detector to single incoming muons agrees well with GEANT4 simulations. The response of a station to EASs agrees with simulations as well. A four-scintillator station was integrated in the KASCADE experiment and was used to determine the accuracy of the shower direction reconstruction. Using simulations, the trigger efficiency of a station to detect a shower as function of both distance to the shower core and zenith angle was determined. The HiSPARC experiment is taking data since 2003. The number of stations (~140 in 2019) still increases. The project demonstrates that its approach is viable for educational purposes and that scientific data can be obtained in a collaboration with high school students and teachers.

==> images/HiSPARC-detector.tikz <==
\begin{tikzpicture}[rotate=90, scale=5]

    \draw (-.25, .5) rectangle (.25, -.5);
    \draw (-.25, -.5) -- (-.02, -1.17) -- (.02, -1.17) -- (.25, -.5);
    \draw (-.02, -1.17) rectangle (.02, -1.20);
    \draw (-.02, -1.20) rectangle (.02, -1.40);

    \draw[|<->|] (-.25, .55) -- (.25, .55);
    \draw[|<->|] (-.3, .5) -- (-.3, -.5025);
    \draw[|<->|] (-.3, -.5) -- (-.3, -1.17);

    %\draw[dashed] (-.02, -1.0) -- (-.02, -1.17);
    %\draw[dashed] (.02, -1.0) -- (.02, -1.17);
    %\draw[|<->|] (-.021, -1.0) -- (.021, -1.0);

    \node at (0,0) {A};
    \node at (0,-.7) {B};
    \node at (-0.065,-1.185) {C};
    \node at (-0.065,-1.30) {D};

    \node[rotate=0] at (-.35,0) {\footnotesize100 cm};
    \node[rotate=0] at (-.35,-.84) {\footnotesize67.3 cm};
    \node[rotate=90] at (0,.6) {\footnotesize50 cm};
    %\node[rotate=90] at (0,-.95) {\footnotesize2.5 cm};

\end{tikzpicture}


==> images/station-layout-2.tikz <==
\begin{tikzpicture}
    [ font=\sffamily, x=.75cm, y=.75cm,
      hisparc/.style={draw},
    ]
    \foreach \sx / \sy / \angle in {-3/0/180, 3/0/180} {
        \begin{scope}[hisparc, shift={(\sx,\sy)}, rotate=\angle]
            \draw[rounded corners=2.25pt]
                (-.4, .7) .. controls (0, .75) ..  (.4, .7) --
                (.35, -1.7) ..  controls(0, -1.72) ..  (-.35, -1.7) --
                cycle;
            \draw (-.25, .5) rectangle (.25, -.5);
            \draw (-.25, -.5) -- (-.02, -1) --(.02, -1) -- (.25, -.5);
            \fill (-.02, -1) rectangle (.02, -1.2);
        \end{scope}
    }
    \draw[fill] (0, 0) circle (.10) node [above] {GPS};
    \node[color=gray] at (-3.75, .75) {\Large 1};
    \node[color=gray] at (2.25, .75) {\Large 2};

    \coordinate (A) at (-3, 0);
    \coordinate (B) at (3, 0);
    \coordinate (A') at ($ (A)!.8cm!-90:(B) $);
    \coordinate (B') at ($ (B)!.8cm!90:(A) $);
    \draw (A) -- ($ (A)!1.1!(A') $);
    \draw (B) -- ($ (B)!1.1!(B') $);
    \draw[<->] (A') -- (B') node [midway, below] {$\sim$\SI{6}{\meter}};

    \coordinate (E) at (0, 0);

    \draw[dashed,gray] (A) -- (B);
\end{tikzpicture}


==> images/station-layout-4a.tikz <==
\begin{tikzpicture}
    [ font=\sffamily, x=.75cm, y=.75cm,
      hisparc/.style={draw},
    ]
    \foreach \sx / \sy / \angle in {-5/0/90, 5/0/-90, 10/8.66/0, 0/8.66/0} {
        \begin{scope}[hisparc, shift={(\sx,\sy)}, rotate=\angle]
            \draw[rounded corners=2.25pt]
                (-.4, .7) .. controls (0, .75) ..  (.4, .7) --
                (.35, -1.7) ..  controls(0, -1.72) ..  (-.35, -1.7) --
                cycle;
            \draw (-.25, .5) rectangle (.25, -.5);
            \draw (-.25, -.5) -- (-.02, -1) --(.02, -1) -- (.25, -.5);
            \fill (-.02, -1) rectangle (.02, -1.2);
        \end{scope}
    }
    \draw[fill] (0, 0) circle (.10) node [above] {GPS};
    \node[color=gray] at (-.75, 8.1) {\Large 4};
    \node[color=gray] at (9.25, 8.1) {\Large 3};
    \node[color=gray] at (-5, .75) {\Large 1};
    \node[color=gray] at (5, .75) {\Large 2};

    \coordinate (A) at (-5, 0);
    \coordinate (B) at (5, 0);
    \coordinate (A') at ($ (A)!.8cm!-90:(B) $);
    \coordinate (B') at ($ (B)!.8cm!90:(A) $);
%    \draw (A) -- ($ (A)!1.1!(A') $);
%    \draw (B) -- ($ (B)!1.1!(B') $);
%    \draw[<->] (A') -- (B') node [midway, below] {\SI{10}{\meter}};

    \coordinate (D) at (0, 8.66);
    \coordinate (C') at ($ (A)!.8cm!90:(D) $);
    \coordinate (D') at ($ (D)!.8cm!-90:(A) $);
    \draw (A) -- ($ (A)!1.1!(C') $);
    \draw (D) -- ($ (D)!1.1!(D') $);
    \draw[<->] (C') -- (D') node [midway, above, sloped] {\SI{10}{\meter}};

    \coordinate (E) at (0, 0);
    \coordinate (F) at (10, 8.66);
    \coordinate (D'') at ($ (D)!.8cm!180:(E) $);
    \coordinate (E') at ($ (E)!.8cm!90:(A) $);
    \coordinate (F') at ($ (F)!.8cm!-90:(D) $);
%    \draw (F) -- ($ (F)!1.1!(F') $);
%    \draw (D) -- ($ (D)!1.1!(D'') $);
%    \draw[<->] (F') -- (D'') node [midway, below, sloped] {\SI{10}{\meter}};
    \draw (A) -- ($ (A)!1.1!(A') $);
    \draw (E) -- ($ (E)!1.1!(E') $);
    \draw[<->] (A') -- (E') node [midway, below] {\SI{5}{\meter}};

    \draw[<->] (A) ++(0:2.1) arc (0:60:2.1);
    \node at (-2.8, 1.4) {60°};

    \draw[dashed,gray] (A) -- (B);
    \draw[dashed,gray] (A) -- (D);
    \draw[dashed,gray] (B) -- (D);
    \draw[dashed,gray] (B) -- (F);
    \draw[dashed,gray] (F) -- (D);
%    \draw[dashed,gray] (A) -- (F);
\end{tikzpicture}


==> images/station-layout-4b.tikz <==
\begin{tikzpicture}
    [ font=\sffamily, x=.75cm, y=.75cm,
      hisparc/.style={draw},
    ]
    \foreach \sx / \sy / \angle in {-5/0/90, 5/0/-90, 0/2.89/0, 0/8.66/0} {
        \begin{scope}[hisparc, shift={(\sx,\sy)}, rotate=\angle]
            \draw[rounded corners=2.25pt]
                (-.4, .7) .. controls (0, .75) ..  (.4, .7) --
                (.35, -1.7) ..  controls(0, -1.72) ..  (-.35, -1.7) --
                cycle;
            \draw (-.25, .5) rectangle (.25, -.5);
            \draw (-.25, -.5) -- (-.02, -1) --(.02, -1) -- (.25, -.5);
            \fill (-.02, -1) rectangle (.02, -1.2);
            \draw (0, 0) circle (.1);
        \end{scope}
    }
    \draw[fill] (0, 0) circle (.10) node [below] {GPS};
    \node[color=gray] at (-.75, 8.66) {\Large 1};
    \node[color=gray] at (-.75, 2.89) {\Large 2};
    \node[color=gray] at (-5, .75) {\Large 3};
    \node[color=gray] at (5, .75) {\Large 4};

    \coordinate (A) at (-5, 0);
    \coordinate (B) at (5, 0);
    \coordinate (A') at ($ (A)!.8cm!-90:(B) $);
    \coordinate (B') at ($ (B)!.8cm!90:(A) $);
    \draw (A) -- ($ (A)!1.1!(A') $);
    \draw (B) -- ($ (B)!1.1!(B') $);
    \draw[<->] (A') -- (B') node [midway, below] {\SI{10}{\meter}};

    \coordinate (D) at (0, 8.66);
    \coordinate (C') at ($ (A)!.8cm!90:(D) $);
    \coordinate (D') at ($ (D)!.8cm!-90:(A) $);
    \draw (A) -- ($ (A)!1.1!(C') $);
    \draw (D) -- ($ (D)!1.1!(D') $);
    \draw[<->] (C') -- (D') node [midway, above, sloped] {\SI{10}{\meter}};

    \coordinate (E) at (0, 0);
    \coordinate (F) at (0, 2.89);
    \coordinate (D'') at ($ (D)!.8cm!90:(E) $);
    \coordinate (E') at ($ (E)!.8cm!-90:(D) $);
    \coordinate (F') at ($ (F)!.8cm!-90:(D) $);
    \draw (E) -- ($ (E)!1.1!(E') $);
    \draw (F) -- ($ (F)!1.1!(F') $);
    \draw (D) -- ($ (D)!1.1!(D'') $);
    \draw[<->] (E') -- (F') node [midway, below, sloped]
        {\SI{2.89}{\meter}};
    \draw[<->] (F') -- (D'') node [midway, below, sloped]
        {\SI{5.77}{\meter}};

    \draw[dashed,gray] (A) -- (B);
    \draw[dashed,gray] (A) -- (D);
    \draw[dashed,gray] (A) -- (F);
    \draw[dashed,gray] (B) -- (D);
    \draw[dashed,gray] (B) -- (F);
    \draw[dashed,gray] (F) -- (D);
\end{tikzpicture}


==> images/transmission_experiment.tikz.tex <==
\pgfmathsetmacro{\scale}{6}
\begin{tikzpicture}[rotate=180, scale=\scale, font=\sffamily,
                    every node/.style={font={\sffamily\smaller}}]
    \draw (-.25, .5) rectangle (.25, -.5);
    \draw (-.25, -.5) -- (-.02, -1.17) -- (.02, -1.17) -- (.25, -.5);
    %\draw (-.02, -1.17) rectangle (.02, -1.37);
    
    \begin{scope}[yshift=-.5cm]
        \draw (-0.15,0.90) circle (2pt / \scale) node[above] {1};
        \draw (-0.00,0.90) circle (2pt / \scale) node[above] {2};
        \draw (0.15,0.90) circle (2pt / \scale) node[above] {3};
        \draw (-0.15,0.70) circle (2pt / \scale) node[above] {4};
        \draw (-0.00,0.70) circle (2pt / \scale) node[above] {5};
        \draw (0.15,0.70) circle (2pt / \scale) node[above] {6};
        \draw (-0.15,0.50) circle (2pt / \scale) node[above] {7};
        \draw (-0.00,0.50) circle (2pt / \scale) node[above] {8};
        \draw (0.15,0.50) circle (2pt / \scale) node[above] {9};
        \draw (-0.15,0.30) circle (2pt / \scale) node[above=.05cm * \scale] {10};
        \draw (-0.00,0.30) circle (2pt / \scale) node[above] {11};
        \draw (0.15,0.30) circle (2pt / \scale) node[above] {12};
        \draw (-0.15,0.10) circle (2pt / \scale) node[above] {13};
        \draw (-0.00,0.10) circle (2pt / \scale) node[above] {14};
        \draw (0.15,0.10) circle (2pt / \scale) node[above] {15};
        \draw (-0.12,0.27) circle (2pt / \scale) node[above left] {16};
        \draw (-0.18,0.27) circle (2pt / \scale) node[above right] {17};
        \draw (-0.18,0.33) circle (2pt / \scale) node[below right] {18};
        \draw (-0.12,0.33) circle (2pt / \scale) node[below left] {19};
    \end{scope}

    \draw[dotted] (-.25, -.5) -- (.1, .5);
    \draw[dotted] (.25, -.5) -- (-.1, .5);
\end{tikzpicture}


==> images/trigger_windows.tikz <==
\newcommand{\pulse}{
\begin{scope}[looseness=.3,xscale=.2,yscale=.5]
\draw (-20, 0) -- (0, 0);
\draw (0, 0) to[out=0,in=100] (.75, -3) to[out=-80,in=180] (1, -4) to[out=0,in=-100] (1.25, -3) to[out=80,in=180,looseness=1] (3.5, 0);
\draw (3.5, 0) -- (40, 0);
\end{scope}
}

\begin{tikzpicture}[x=2cm,font={\scriptsize}]

\node[anchor=east] at (-1.2, 0) {channel 1};
\node[anchor=east] at (-1.2, -3cm) {channel 2};
\node[anchor=east] at (-1.2, 0 - 12pt) {low 1};
\node[anchor=east] at (-1.2, 0 - 28pt) {high 1};
\node[anchor=east] at (-1.2, -3cm - 12pt) {low 2};
\node[anchor=east] at (-1.2, -3cm - 28pt) {high 2};

\node at (-.5, -6.2) {pre-trigger};
\node at (.75, -6.2) {coincidence};
\node at (2.5, -6.2) {post-trigger};

\clip (-1.2, 1) rectangle (3.7, -6);

\pulse
\begin{scope}[yshift=-3cm,xshift=1cm]
\pulse;
\end{scope}

% Time windows
\draw[gray,dashed] (-1, 1) -- +(0, -7);
\draw[gray,dashed] (0.063, 1) -- +(0, -7);
\draw[gray,dashed] (1.5, 1) -- +(0, -7);
\draw[gray,dashed] (3.5, 1) -- +(0, -7);

% Thresholds
\draw[dotted] (-1.5, 0 - 12pt) -- +(20, 0);
\draw[dotted] (-1.5, 0 - 28pt) -- +(20, 0);
\draw[dotted,yshift=-3cm] (-1.5, 0 - 12pt) -- +(20, 0);
\draw[dotted,yshift=-3cm] (-1.5, 0 - 28pt) -- +(20, 0);

% Data window
\path[fill,gray,opacity=.5] (0 - 10pt, 0.5) rectangle (2.4cm, -5.5);

\end{tikzpicture}

